An Accurate Sample Rejection Estimator for the Estimation of Outage Probability of EGC Receivers

In this work, we evaluate the outage probability (OP) for L-branch equal gain combining (EGC) diversity receivers operating over fading channels, i.e. equivalently the cumulative distribution function (CDF) of the sum of the L channel envelopes. In general, closed form expressions of OP values are unobtainable. The use of Monte Carlo (MC) simulations is not considered a good alternative as it requires a large number of samples for small values of OP, making MC simulations very expensive. In this paper, we use the concept of importance sampling (IS), being known to yield accurate estimates using fewer simulation runs. Our proposed IS scheme is essentially based on sample rejection where the IS probability density function (PDF) is the truncation of the underlying PDF over the L dimensional sphere. It assumes the knowledge of the CDF of the sum of the L channel gains in a closed-form expression. Such an assumption is not restrictive since it holds for various challenging fading models. We apply our approach to the case of independent Rayleigh, correlated Rayleigh, and independent and identically distributed Rice fading models. Next, we extend our approach to the interesting scenario of generalised selection combining receivers combined with EGC under the independent Rayleigh fading environment. For each case, we prove the desired bounded relative error property. Finally, we validate these theoretical results through some selected experiments.

==> eff_order_stat.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\scalefont{0.7}
\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-14, xmax=1,
xminorticks=true,
xlabel={$\gamma{}_{\text{th}}\text{(dB)}$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=10000, ymax=10000000000000,
yminorticks=true,
ylabel={Number of Simulation Runs},
ymajorgrids,
yminorgrids,
grid style={solid},
legend style={draw=darkgray!60!black,fill=white,align=left}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
]
coordinates{
 (-13,1723806002169.79)(-11,272311044072.74)(-9,44896769452.4287)(-7,7079702414.31236)(-5,1138662250.59958)(-3,187471886.152493)(-1,31684573.7546289)(1,5574844.435405) 
};
\addlegendentry{Naive MC};
\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
]
coordinates{
 (-13,19773.2235206194)(-11,19447.3043023432)(-9,19877.1596634511)(-7,19131.2043046491)(-5,18453.657714662)(-3,17714.8526083134)(-1,16687.4357927662)(1,15255.557140865) 
};
\addlegendentry{Proposed Estimator};

\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.0pt,
mark=square,
mark options={solid},
]
coordinates{
 (-13,163872.964283961)(-11,153995.26432508)(-9,159707.34951846)(-7,143021.704610294)(-5,143979.951314661)(-3,130251.969552248)(-1,111286.792985393)(1,90644.2304495018) 
};
\addlegendentry{Universal Estimator};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
forget plot
]
coordinates{
 (-9,2906426024988.92)(-7,288892258054.95)(-5,29974264785.8806)(-3,3180717872.8)(-1,335340429.706342)(1,38901130.8286836) 
};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
forget plot
]
coordinates{
 (-9,41639.9494818232)(-7,39726.9151638824)(-5,38700.4581855239)(-3,37179.7811805164)(-1,33458.9120794342)(1,30370.6404505911) 
};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.0pt,
mark=square,
mark options={solid},
forget plot
]
coordinates{
 (-9,608247.220249877)(-7,569710.692794717)(-5,528344.505513877)(-3,475685.508159305)(-1,406064.237618579)(1,302150.175968141) 
};
\end{semilogyaxis}
\end{tikzpicture}%

==> efficiency_inid_rayleigh.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\scalefont{0.7}
\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-10, xmax=12,
xminorticks=true,
xlabel={$\gamma{}_{\text{th}}\text{(dB)}$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=10000, ymax=10000000000000,
yminorticks=true,
ylabel={Number of Simulation Runs},
ymajorgrids,
yminorgrids,
grid style={solid},
legend style={at={(0.620856448509367,0.77188527036781)},anchor=south west,draw=darkgray!60!black,fill=white,align=left}]

\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
]
coordinates{
 (-9,1523645018905.16)(-7,240983303283.78)(-5,38460923730.7184)(-3,6276715659.14199)(-1,1007980076.21208)(1,168232264.984359)(3,28354498.4383678)(5,4975457.16116653)(7,913449.799348961)(9,182517.033975125)(11,40759.8384772957) 
};
\addlegendentry{Naive MC};
\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.0pt,
mark=square,
mark options={solid},
]
coordinates{
 (-9,44307.417373035)(-7,43841.7852814861)(-5,43802.7359630819)(-3,44327.6066612948)(-1,43232.8335235567)(1,43703.7126865678)(3,43350.1314927385)(5,43010.3728103533)(7,41944.0177016656)(9,41079.8827339142)(11,40762.4945980065) 
};
\addlegendentry{HRT};
\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
]
coordinates{
 (-9,155231.676993088)(-7,154785.134472726)(-5,153398.129388972)(-3,145962.212109808)(-1,140011.171339785)(1,125964.441666048)(3,113653.992104534)(5,94443.5613798777)(7,68886.9624857965)(9,43242.5582700458)(11,22167.4736898439) 
};
\addlegendentry{Proposed Estimator};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.0pt,
mark=square,
mark options={solid},
forget plot
]
coordinates{
 (-4,180469.493305362)(-2,174681.545959163)(0,182860.200054488)(2,176301.63448687)(4,170696.452048521)(6,175078.035386435)(8,166916.304674265)(10,168962.8291945)(12,168451.296027058) 
};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
forget plot
]
coordinates{
 (-4,1817790846566.84)(-2,183740734484.642)(0,19830420607.8161)(2,2045675405.70523)(4,217539629.909168)(6,25612144.2702803)(8,3041284.21208309)(10,429775.609913223)(12,68623.3489055811) 
};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
forget plot
]
coordinates{
 (-4,1291933.95733484)(-2,1210326.97940021)(0,1141798.97693496)(2,1032543.4869899)(4,800469.136307672)(6,568857.964681157)(8,346277.542821499)(10,157667.985325213)(12,50198.6970822329) 
};
\addplot [
color=black,
dotted,
line width=1.0pt,
mark size=2.0pt,
mark=square,
mark options={solid},
forget plot
]
coordinates{
 (0,856413.757008861)(2,885964.443760553)(4,822392.009013568)(6,795052.560939618)(8,819174.183310132)(10,790302.249234382)(12,757277.924962915) 
};
\addplot [
color=black,
dotted,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
forget plot
]
coordinates{
 (0,1125232769042.02)(2,77384213338.2813)(4,5001889882.10184)(6,354962795.630617)(8,29033494.6167181)(10,2500090.39828955)(12,251375.24842368) 
};
\addplot [
color=black,
dotted,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
forget plot
]
coordinates{
 (0,12803822.3010524)(2,9145148.31701287)(4,7531027.44162865)(6,5447552.26932609)(8,2355277.88651214)(10,816697.155270141)(12,198599.209139398) 
};
\end{semilogyaxis}
\end{tikzpicture}%


==> efficiency_multi_rayleigh.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\scalefont{0.7}
\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-10, xmax=4,
xminorticks=true,
xlabel={$\gamma{}_{\text{th}}\text{(dB)}$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=10000, ymax=100000000000000,
yminorticks=true,
ylabel={Number of Simulation Runs},
ymajorgrids,
yminorgrids,
grid style={solid},
legend style={at={(0.630856448509367,0.84188527036781)},anchor=south west,draw=darkgray!60!black,fill=white,align=left}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
]
coordinates{
 (-10,1595580525876.36)(-9,641098284333.185)(-8,260336659384.717)(-7,103895981873.101)(-6,42354908153.4878)(-5,16600129929.2172)(-4,6783733184.59371)(-3,2646796804.68554)(-2,1084891600.64471)(-1,455126533.677842)(0,181983234.682945)(1,74788445.7699082)(2,31220871.5602801)(3,13248494.780914)(4,5698185.27315263) 
};
\addlegendentry{Naive MC};
\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
]
coordinates{
 (-10,153086.326666157)(-9,152993.030427176)(-8,154151.611563668)(-7,152127.664255819)(-6,152775.776417213)(-5,146702.125330123)(-4,146018.866174211)(-3,137601.628685083)(-2,134956.7903335)(-1,133850.411842491)(0,124541.718698672)(1,116903.550642947)(2,108917.86190601)(3,100268.251142867)(4,90378.8416315247) 
};
\addlegendentry{Proposed Estimator};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
forget plot
]
coordinates{
 (-5,1.7377e12)(-4,560893084373.571)(-3,187588252507.571)(-2,62965753823.1385)(-1,19218640774.1815)(0,6400896725.07333)(1,2133857362.41994)(2,709330404.190125)(3,236564592.561563)(4,81752553.1566176) 
};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
forget plot
]
coordinates{
 (-5,1.2180e+06)(-4,1193364.65807684)(-3,1198965.75792406)(-2,1193364.65807521)(-1,1062620.60989419)(0,1012080.15988964)(1,941189.168760295)(2,846500.373084454)(3,735816.079234385)(4,633439.8334921) 
};
\addplot [
color=black,
dotted,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
forget plot
]
coordinates{
 (-1,1.0771e12)(0,248369096113.245)(1,63852246043.6948)(2,19694100910.6242)(3,5389615347.52127)(4,1456031541.24219) 
};
\addplot [
color=black,
dotted,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
forget plot
]
coordinates{
 (-1,1.1297e07)(0,9145148.31690911)(1,8001812.69705405)(2,8086058.47946706)(3,6920279.00238295)(4,5525956.42635132) 
};
\end{semilogyaxis}
\end{tikzpicture}%


==> op_inid_rayleigh.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\scalefont{0.7}
\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-10, xmax=12,
xminorticks=true,
xlabel={$\gamma{}_{\text{th}}\text{(dB)}$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=1e-10, ymax=0.1,
yminorticks=true,
ylabel={Outage Probability},
ymajorgrids,
yminorgrids,
grid style={solid},
legend style={at={(0.010856448509367,0.77188527036781)},anchor=south west,draw=darkgray!60!black,fill=white,align=left}]


\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
]
coordinates{
 (-5,0)(-3,2e-06)(-1,4e-06)(1,1.6e-05)(3,5.2e-05)(5,0.000346)(7,0.001552)(9,0.00835)(11,0.036504) 
};
\addlegendentry{Naive MC};

\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.0pt,
mark=square,
mark options={solid},
]
coordinates{
 (-9,1.00852887607274e-09)(-7,6.37654131743731e-09)(-5,3.99532769770398e-08)(-3,2.44815873022387e-07)(-1,1.5244722526754e-06)(1,9.13395515742481e-06)(3,5.41909331030652e-05)(5,0.00030874862645797)(7,0.00167941286768508)(9,0.00834886892943891)(11,0.0363302112922912) 
};
\addlegendentry{HRT};

\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
]
coordinates{
 (-9,1.0127215934268e-09)(-7,6.28947345928332e-09)(-5,3.88720313392177e-08)(-3,2.45849072375467e-07)(-1,1.50113328508925e-06)(1,9.35607738783062e-06)(3,5.43711952911368e-05)(5,0.000308709905836493)(7,0.00169711179723318)(9,0.00849460233392041)(11,0.0367268885628281) 
};
\addlegendentry{Proposed Estimator};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
forget plot
]
coordinates{
 (2,0)(4,4e-06)(6,6.4e-05)(8,0.000522)(10,0.0037)(12,0.021736) 
};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.0pt,
mark=square,
mark options={solid},
forget plot
]
coordinates{
 (-4,8.45333775116754e-10)(-2,8.36308830188868e-09)(0,7.74890211013281e-08)(2,7.51164550077172e-07)(4,7.0636745420444e-06)(6,5.99929391399287e-05)(8,0.000505005083998958)(10,0.00356270891983513)(12,0.0219019418898135) 
};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
forget plot
]
coordinates{
 (-4,8.57853720199753e-10)(-2,8.48030648256826e-09)(0,7.96279141569371e-08)(2,7.27251937228643e-07)(4,6.94353001698618e-06)(6,6.10428491458308e-05)(8,0.000484315552387385)(10,0.00352914317464427)(12,0.0223496671570969) 
};
\addplot [
color=black,
dotted,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
forget plot
]
coordinates{
 (4,0)(6,4e-06)(8,5.6e-05)(10,0.000618)(12,0.005998) 
};
\addplot [
color=black,
dotted,
line width=1.0pt,
mark size=2.0pt,
mark=square,
mark options={solid},
forget plot
]
coordinates{
 (0,1.36561966570683e-09)(2,1.98572797111623e-08)(4,3.07211786773756e-07)(6,4.32899832546696e-06)(8,5.29236557871607e-05)(10,0.000614256232635961)(12,0.00607579188774949) 
};
\addplot [
color=black,
dotted,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
forget plot
]
coordinates{
 (0,1.3006645098157e-09)(2,2.27888749107663e-08)(4,3.02470946657774e-07)(6,3.70527027243265e-06)(8,5.51878674670409e-05)(10,0.000644281788641576)(12,0.00586894798709869) 
};
%\draw[thick,arrows={->}] (axis cs:0.0,1.0e-03) -- (axis cs:6,1.0e-08);
%\node[black,below] at (axis cs:7.0,5.0e-09){{\small $L=4,5,6$}};
\end{semilogyaxis}
\end{tikzpicture}%


==> op_multi_rayleigh.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\scalefont{0.7}
\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-10, xmax=4,
xminorticks=true,
xlabel={$\gamma{}_{\text{th}}\text{(dB)}$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=1e-10, ymax=0.001,
yminorticks=true,
ylabel={Outage Probability},
ymajorgrids,
yminorgrids,
grid style={solid},
legend style={at={(0.010856448509367,0.82188527036781)},anchor=south west,draw=darkgray!60!black,fill=white,align=left}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
]
coordinates{
 (-1,0)(0,4e-06)(1,2.8e-05)(2,4.6e-05)(3,0.0001)(4,0.000288) 
};
\addlegendentry{Naive MC};
\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
]
coordinates{
 (-10,9.63060136169647e-10)(-9,2.39688677051308e-09)(-8,5.90251098159467e-09)(-7,1.4790177151891e-08)(-6,3.62800915228527e-08)(-5,9.25679415949523e-08)(-4,2.2651829164106e-07)(-3,5.80565574644587e-07)(-2,1.41639756690316e-06)(-1,3.37628043668429e-06)(0,8.44378344863333e-06)(1,2.05460671400883e-05)(2,4.92159345987352e-05)(3,0.000115972555172553)(4,0.000269599117889254) 
};
\addlegendentry{Proposed Estimator};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
forget plot
]
coordinates{
 (1,0)(2,6e-06)(3,2e-06)(4,8e-06) 
};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
forget plot
]
coordinates{
(-5,8.8430e-10)(-4,2.73963084694895e-09)(-3,8.19155766350832e-09)(-2,2.44043764935373e-08)(-1,7.99557000514422e-08)(0,2.40066305879495e-07)(1,7.20122591365792e-07)(2,2.16632004220997e-06)(3,6.49560444340163e-06)(4,1.87958792498669e-05) 
};
\addplot [
color=black,
dotted,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
forget plot
]
coordinates{
 (-1,1.4267e-09)(0,6.1869210563632e-09)(1,2.40655585078144e-08)(2,7.80253887738591e-08)(3,2.85111174509602e-07)(4,1.0553606393579e-06) 
};
\end{semilogyaxis}
\end{tikzpicture}%


==> op_order_stat.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\scalefont{0.7}
\begin{semilogyaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-14, xmax=1,
xminorticks=true,
xlabel={$\gamma{}_{\text{th}}\text{(dB)}$},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=1e-10, ymax=0.001,
yminorticks=true,
ylabel={Outage Probability},
ymajorgrids,
yminorgrids,
grid style={solid},
legend style={at={(0.022362040554793,0.758143318430204)},anchor=south west,draw=darkgray!60!black,fill=white,align=left}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
]
coordinates{
 (-5,0)(-3,1e-05)(-1,3e-05)(1,0.00025) 
};
\addlegendentry{Naive MC};

\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
]
coordinates{
 (-13,8.91422814803987e-10)(-11,5.64295875902241e-09)(-9,3.42260694065089e-08)(-7,2.17048623875479e-07)(-5,1.34951160932695e-06)(-3,8.19657515775366e-06)(-1,4.84956967220715e-05)(1,0.000275562229198692) 
};
\addlegendentry{Proposed Estimator};

\addplot [
color=black,
solid,
line width=1.0pt,
mark size=2.0pt,
mark=square,
mark options={solid},
]
coordinates{
 (-13,9.03292451876584e-10)(-11,5.92940716292287e-09)(-9,3.48528678505885e-08)(-7,2.32185045708126e-07)(-5,1.33483458175161e-06)(-3,8.12093723450247e-06)(-1,4.84619796484098e-05)(1,0.000270297934775975) 
};
\addlegendentry{Universal Estimator};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.0pt,
mark=o,
mark options={solid},
forget plot
]
coordinates{
 (-3,0)(-1,3e-05)(1,6e-05) 
};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.8pt,
mark=diamond,
mark options={solid},
forget plot
]
coordinates{
 (-9,5.28704321381595e-10)(-7,5.31907639952821e-09)(-5,5.12653081635388e-08)(-3,4.83110831920424e-07)(-1,4.58230747777317e-06)(1,3.94996050396027e-05) 
};
\addplot [
color=black,
dashed,
line width=1.0pt,
mark size=2.0pt,
mark=square,
mark options={solid},
forget plot
]
coordinates{
 (-9,5.64868122309601e-10)(-7,5.60441522032189e-09)(-5,5.38494777173806e-08)(-3,4.99223222308096e-07)(-1,4.41414928532661e-06)(1,3.84582668354301e-05) 
};
\end{semilogyaxis}
\end{tikzpicture}%
